Friedman vs P\'olya

Suppose an urn contains initially any number of balls of two colours. One ball is drawn randomly and then put back with $\alpha$ balls of the same colour and $\beta$ balls of the opposite colour. Both cases, $\beta=0$ and $\beta>0$ are well known and correspond respectively to P\'olya's and Friedman's replacement schemes. We consider a mixture of both of these: with probability $p\in(0,1]$ balls are replaced according to Friedman's recipe and with probability $1-p$ according to the one by P\'olya. Independently of the initial urn composition and independently of $\alpha$, $\beta$, and the value of $p>0$, we show that the proportion of balls of one colour converges almost surely to $\frac12$. The latter is the limit behaviour obtained by using Friedman's scheme alone, i.e. when $p=1$. Our result follows by adapting an argument due to D. S. Ornstein.

==> f_vs_p-V2.tex <==
% Created by tikzDevice version 0.11 on 2025-02-12 16:17:43
% !TEX encoding = UTF-8 Unicode
%\documentclass[10pt]{article}
%\usepackage{tikz}

%\usepackage[active,tightpage,psfixbb]{preview}

%\PreviewEnvironment{pgfpicture}

%\setlength\PreviewBorder{0pt}
%\begin{document}

%\begin{tikzpicture}[x=1pt,y=1pt]
\begin{tikzpicture}[x=.5pt,y=.5pt]
\definecolor{fillColor}{RGB}{255,255,255}
%\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (794.97,252.94);
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (794.97,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14, 26.50) -- ( 36.14,202.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14, 26.50) -- ( 32.18, 26.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14, 85.05) -- ( 32.18, 85.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14,143.60) -- ( 32.18,143.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14,202.16) -- ( 32.18,202.16);

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 21.63, 22.50) {0};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 17.63, 81.05) {0.5};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 21.63,139.60) {1};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 17.63,198.16) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.14, 18.07) --
	(257.76, 18.07) --
	(257.76,245.72) --
	( 36.14,245.72) --
	( 36.14, 18.07);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (264.99,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 10.79,131.89) {y};
\end{scope}
\begin{scope}
%\path[clip] ( 36.14, 18.07) rectangle (257.76,245.72);
%\definecolor{fillColor}{RGB}{204,204,230}
\definecolor{fillColor}{RGB}{225,225,225}

\path[fill=fillColor] ( 44.34, 26.50) --
	( 44.34,143.60) --
	( 46.00,143.60) --
	( 46.00,143.60) --
	( 47.65,143.60) --
	( 47.65,145.14) --
	( 49.31,145.14) --
	( 49.31,144.96) --
	( 50.96,144.96) --
	( 50.96,141.19) --
	( 52.62,141.19) --
	( 52.62,142.65) --
	( 54.27,142.65) --
	( 54.27,142.87) --
	( 55.93,142.87) --
	( 55.93,142.10) --
	( 57.58,142.10) --
	( 57.58,142.54) --
	( 59.24,142.54) --
	( 59.24,141.55) --
	( 60.89,141.55) --
	( 60.89,143.35) --
	( 62.55,143.35) --
	( 62.55,139.72) --
	( 64.20,139.72) --
	( 64.20,143.20) --
	( 65.86,143.20) --
	( 65.86,145.03) --
	( 67.51,145.03) --
	( 67.51,143.82) --
	( 69.17,143.82) --
	( 69.17,146.31) --
	( 70.82,146.31) --
	( 70.82,146.49) --
	( 72.48,146.49) --
	( 72.48,145.84) --
	( 74.13,145.84) --
	( 74.13,144.41) --
	( 75.79,144.41) --
	( 75.79,140.13) --
	( 77.44,140.13) --
	( 77.44,144.59) --
	( 79.10,144.59) --
	( 79.10,144.77) --
	( 80.75,144.77) --
	( 80.75,144.96) --
	( 82.41,144.96) --
	( 82.41,141.04) --
	( 84.06,141.04) --
	( 84.06,142.94) --
	( 85.72,142.94) --
	( 85.72,143.13) --
	( 87.37,143.13) --
	( 87.37,147.15) --
	( 89.03,147.15) --
	( 89.03,142.54) --
	( 90.68,142.54) --
	( 90.68,143.38) --
	( 92.34,143.38) --
	( 92.34,140.27) --
	( 93.99,140.27) --
	( 93.99,141.88) --
	( 95.65,141.88) --
	( 95.65,139.36) --
	( 97.30,139.36) --
	( 97.30,144.34) --
	( 98.96,144.34) --
	( 98.96,143.60) --
	(100.61,143.60) --
	(100.61,144.77) --
	(102.27,144.77) --
	(102.27,146.49) --
	(103.92,146.49) --
	(103.92,145.95) --
	(105.58,145.95) --
	(105.58,145.07) --
	(107.23,145.07) --
	(107.23,143.05) --
	(108.89,143.05) --
	(108.89,142.94) --
	(110.54,142.94) --
	(110.54,142.07) --
	(112.20,142.07) --
	(112.20,146.57) --
	(113.85,146.57) --
	(113.85,145.47) --
	(115.51,145.47) --
	(115.51,140.71) --
	(117.16,140.71) --
	(117.16,144.08) --
	(118.82,144.08) --
	(118.82,142.10) --
	(120.47,142.10) --
	(120.47,141.59) --
	(122.13,141.59) --
	(122.13,143.02) --
	(123.78,143.02) --
	(123.78,146.27) --
	(125.43,146.27) --
	(125.43,145.73) --
	(127.09,145.73) --
	(127.09,142.69) --
	(128.74,142.69) --
	(128.74,141.74) --
	(130.40,141.74) --
	(130.40,144.74) --
	(132.05,144.74) --
	(132.05,146.02) --
	(133.71,146.02) --
	(133.71,143.31) --
	(135.36,143.31) --
	(135.36,142.07) --
	(137.02,142.07) --
	(137.02,142.29) --
	(138.67,142.29) --
	(138.67,143.05) --
	(140.33,143.05) --
	(140.33,145.25) --
	(141.98,145.25) --
	(141.98,144.88) --
	(143.64,144.88) --
	(143.64,144.37) --
	(145.29,144.37) --
	(145.29,143.97) --
	(146.95,143.97) --
	(146.95,150.37) --
	(148.60,150.37) --
	(148.60,146.90) --
	(150.26,146.90) --
	(150.26,142.36) --
	(151.91,142.36) --
	(151.91,140.13) --
	(153.57,140.13) --
	(153.57,143.16) --
	(155.22,143.16) --
	(155.22,145.95) --
	(156.88,145.95) --
	(156.88,145.65) --
	(158.53,145.65) --
	(158.53,144.81) --
	(160.19,144.81) --
	(160.19,142.69) --
	(161.84,142.69) --
	(161.84,144.88) --
	(163.50,144.88) --
	(163.50,144.66) --
	(165.15,144.66) --
	(165.15,147.41) --
	(166.81,147.41) --
	(166.81,144.59) --
	(168.46,144.59) --
	(168.46,141.85) --
	(170.12,141.85) --
	(170.12,143.60) --
	(171.77,143.60) --
	(171.77,141.92) --
	(173.43,141.92) --
	(173.43,146.82) --
	(175.08,146.82) --
	(175.08,142.69) --
	(176.74,142.69) --
	(176.74,141.52) --
	(178.39,141.52) --
	(178.39,145.51) --
	(180.05,145.51) --
	(180.05,140.79) --
	(181.70,140.79) --
	(181.70,144.99) --
	(183.36,144.99) --
	(183.36,142.10) --
	(185.01,142.10) --
	(185.01,138.37) --
	(186.67,138.37) --
	(186.67,139.58) --
	(188.32,139.58) --
	(188.32,141.37) --
	(189.98,141.37) --
	(189.98,140.38) --
	(191.63,140.38) --
	(191.63,146.09) --
	(193.29,146.09) --
	(193.29,145.32) --
	(194.94,145.32) --
	(194.94,146.31) --
	(196.60,146.31) --
	(196.60,140.71) --
	(198.25,140.71) --
	(198.25,140.71) --
	(199.91,140.71) --
	(199.91,145.95) --
	(201.56,145.95) --
	(201.56,145.84) --
	(203.22,145.84) --
	(203.22,144.81) --
	(204.87,144.81) --
	(204.87,145.32) --
	(206.53,145.32) --
	(206.53,148.54) --
	(208.18,148.54) --
	(208.18,143.57) --
	(209.84,143.57) --
	(209.84,143.38) --
	(211.49,143.38) --
	(211.49,143.49) --
	(213.15,143.49) --
	(213.15,143.05) --
	(214.80,143.05) --
	(214.80,143.68) --
	(216.46,143.68) --
	(216.46,143.68) --
	(218.11,143.68) --
	(218.11,143.46) --
	(219.77,143.46) --
	(219.77,142.87) --
	(221.42,142.87) --
	(221.42,145.69) --
	(223.08,145.69) --
	(223.08,145.14) --
	(224.73,145.14) --
	(224.73,139.58) --
	(226.39,139.58) --
	(226.39,142.80) --
	(228.04,142.80) --
	(228.04,143.02) --
	(229.70,143.02) --
	(229.70,145.65) --
	(231.35,145.65) --
	(231.35,140.57) --
	(233.01,140.57) --
	(233.01,141.26) --
	(234.66,141.26) --
	(234.66,145.51) --
	(236.32,145.51) --
	(236.32,142.62) --
	(237.97,142.62) --
	(237.97,142.29) --
	(239.62,142.29) --
	(239.62,142.07) --
	(241.28,142.07) --
	(241.28,143.20) --
	(242.93,143.20) --
	(242.93,141.81) --
	(244.59,141.81) --
	(244.59,144.81) --
	(246.24,144.81) --
	(246.24,146.46) --
	(247.90,146.46) --
	(247.90,141.11) --
	(249.55,141.11) --
	(249.55,142.25) --
	(249.55, 26.50) --
	cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (794.97,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.69, 18.07) -- (249.55, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 42.69, 18.07) -- ( 42.69, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (146.12, 18.07) -- (146.12, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (249.55, 18.07) -- (249.55, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 42.69,  -5.0) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (146.12,  -5.0) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (249.55,  -5.0) {1.0};
\end{scope}
\begin{scope}
%\path[clip] ( 36.14, 18.07) rectangle (257.76,245.72);
%\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{drawColor}{RGB}{0,0,0}
  
\path[draw=drawColor,line width= 0.85pt,line join=round,line cap=round] ( 44.34,143.60) --
	( 46.00,143.60) --
	( 46.00,143.60) --
	( 47.65,143.60) --
	( 47.65,145.14) --
	( 49.31,145.14) --
	( 49.31,144.96) --
	( 50.96,144.96) --
	( 50.96,141.19) --
	( 52.62,141.19) --
	( 52.62,142.65) --
	( 54.27,142.65) --
	( 54.27,142.87) --
	( 55.93,142.87) --
	( 55.93,142.10) --
	( 57.58,142.10) --
	( 57.58,142.54) --
	( 59.24,142.54) --
	( 59.24,141.55) --
	( 60.89,141.55) --
	( 60.89,143.35) --
	( 62.55,143.35) --
	( 62.55,139.72) --
	( 64.20,139.72) --
	( 64.20,143.20) --
	( 65.86,143.20) --
	( 65.86,145.03) --
	( 67.51,145.03) --
	( 67.51,143.82) --
	( 69.17,143.82) --
	( 69.17,146.31) --
	( 70.82,146.31) --
	( 70.82,146.49) --
	( 72.48,146.49) --
	( 72.48,145.84) --
	( 74.13,145.84) --
	( 74.13,144.41) --
	( 75.79,144.41) --
	( 75.79,140.13) --
	( 77.44,140.13) --
	( 77.44,144.59) --
	( 79.10,144.59) --
	( 79.10,144.77) --
	( 80.75,144.77) --
	( 80.75,144.96) --
	( 82.41,144.96) --
	( 82.41,141.04) --
	( 84.06,141.04) --
	( 84.06,142.94) --
	( 85.72,142.94) --
	( 85.72,143.13) --
	( 87.37,143.13) --
	( 87.37,147.15) --
	( 89.03,147.15) --
	( 89.03,142.54) --
	( 90.68,142.54) --
	( 90.68,143.38) --
	( 92.34,143.38) --
	( 92.34,140.27) --
	( 93.99,140.27) --
	( 93.99,141.88) --
	( 95.65,141.88) --
	( 95.65,139.36) --
	( 97.30,139.36) --
	( 97.30,144.34) --
	( 98.96,144.34) --
	( 98.96,143.60) --
	(100.61,143.60) --
	(100.61,144.77) --
	(102.27,144.77) --
	(102.27,146.49) --
	(103.92,146.49) --
	(103.92,145.95) --
	(105.58,145.95) --
	(105.58,145.07) --
	(107.23,145.07) --
	(107.23,143.05) --
	(108.89,143.05) --
	(108.89,142.94) --
	(110.54,142.94) --
	(110.54,142.07) --
	(112.20,142.07) --
	(112.20,146.57) --
	(113.85,146.57) --
	(113.85,145.47) --
	(115.51,145.47) --
	(115.51,140.71) --
	(117.16,140.71) --
	(117.16,144.08) --
	(118.82,144.08) --
	(118.82,142.10) --
	(120.47,142.10) --
	(120.47,141.59) --
	(122.13,141.59) --
	(122.13,143.02) --
	(123.78,143.02) --
	(123.78,146.27) --
	(125.43,146.27) --
	(125.43,145.73) --
	(127.09,145.73) --
	(127.09,142.69) --
	(128.74,142.69) --
	(128.74,141.74) --
	(130.40,141.74) --
	(130.40,144.74) --
	(132.05,144.74) --
	(132.05,146.02) --
	(133.71,146.02) --
	(133.71,143.31) --
	(135.36,143.31) --
	(135.36,142.07) --
	(137.02,142.07) --
	(137.02,142.29) --
	(138.67,142.29) --
	(138.67,143.05) --
	(140.33,143.05) --
	(140.33,145.25) --
	(141.98,145.25) --
	(141.98,144.88) --
	(143.64,144.88) --
	(143.64,144.37) --
	(145.29,144.37) --
	(145.29,143.97) --
	(146.95,143.97) --
	(146.95,150.37) --
	(148.60,150.37) --
	(148.60,146.90) --
	(150.26,146.90) --
	(150.26,142.36) --
	(151.91,142.36) --
	(151.91,140.13) --
	(153.57,140.13) --
	(153.57,143.16) --
	(155.22,143.16) --
	(155.22,145.95) --
	(156.88,145.95) --
	(156.88,145.65) --
	(158.53,145.65) --
	(158.53,144.81) --
	(160.19,144.81) --
	(160.19,142.69) --
	(161.84,142.69) --
	(161.84,144.88) --
	(163.50,144.88) --
	(163.50,144.66) --
	(165.15,144.66) --
	(165.15,147.41) --
	(166.81,147.41) --
	(166.81,144.59) --
	(168.46,144.59) --
	(168.46,141.85) --
	(170.12,141.85) --
	(170.12,143.60) --
	(171.77,143.60) --
	(171.77,141.92) --
	(173.43,141.92) --
	(173.43,146.82) --
	(175.08,146.82) --
	(175.08,142.69) --
	(176.74,142.69) --
	(176.74,141.52) --
	(178.39,141.52) --
	(178.39,145.51) --
	(180.05,145.51) --
	(180.05,140.79) --
	(181.70,140.79) --
	(181.70,144.99) --
	(183.36,144.99) --
	(183.36,142.10) --
	(185.01,142.10) --
	(185.01,138.37) --
	(186.67,138.37) --
	(186.67,139.58) --
	(188.32,139.58) --
	(188.32,141.37) --
	(189.98,141.37) --
	(189.98,140.38) --
	(191.63,140.38) --
	(191.63,146.09) --
	(193.29,146.09) --
	(193.29,145.32) --
	(194.94,145.32) --
	(194.94,146.31) --
	(196.60,146.31) --
	(196.60,140.71) --
	(198.25,140.71) --
	(198.25,140.71) --
	(199.91,140.71) --
	(199.91,145.95) --
	(201.56,145.95) --
	(201.56,145.84) --
	(203.22,145.84) --
	(203.22,144.81) --
	(204.87,144.81) --
	(204.87,145.32) --
	(206.53,145.32) --
	(206.53,148.54) --
	(208.18,148.54) --
	(208.18,143.57) --
	(209.84,143.57) --
	(209.84,143.38) --
	(211.49,143.38) --
	(211.49,143.49) --
	(213.15,143.49) --
	(213.15,143.05) --
	(214.80,143.05) --
	(214.80,143.68) --
	(216.46,143.68) --
	(216.46,143.68) --
	(218.11,143.68) --
	(218.11,143.46) --
	(219.77,143.46) --
	(219.77,142.87) --
	(221.42,142.87) --
	(221.42,145.69) --
	(223.08,145.69) --
	(223.08,145.14) --
	(224.73,145.14) --
	(224.73,139.58) --
	(226.39,139.58) --
	(226.39,142.80) --
	(228.04,142.80) --
	(228.04,143.02) --
	(229.70,143.02) --
	(229.70,145.65) --
	(231.35,145.65) --
	(231.35,140.57) --
	(233.01,140.57) --
	(233.01,141.26) --
	(234.66,141.26) --
	(234.66,145.51) --
	(236.32,145.51) --
	(236.32,142.62) --
	(237.97,142.62) --
	(237.97,142.29) --
	(239.62,142.29) --
	(239.62,142.07) --
	(241.28,142.07) --
	(241.28,143.20) --
	(242.93,143.20) --
	(242.93,141.81) --
	(244.59,141.81) --
	(244.59,144.81) --
	(246.24,144.81) --
	(246.24,146.46) --
	(247.90,146.46) --
	(247.90,141.11) --
	(249.55,141.11) --
	(249.55,142.25);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (794.97,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.12, 26.50) -- (301.12,237.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.12, 26.50) -- (297.16, 26.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.12, 68.66) -- (297.16, 68.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.12,110.81) -- (297.16,110.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.12,152.97) -- (297.16,152.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.12,195.13) -- (297.16,195.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.12,237.29) -- (297.16,237.29);

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (285.62, 22.50) {0};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (291.62, 68.66) {0.5};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (285.62,106.81) {1};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (291.62,152.97) {1.5};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (285.62,191.13) {2};

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (291.62,237.29) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (301.12, 18.07) --
	(522.75, 18.07) --
	(522.75,245.72) --
	(301.12,245.72) --
	(301.12, 18.07);
\end{scope}
\begin{scope}
%\path[clip] (264.99,  0.00) rectangle (529.98,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (275.78,131.89) {y};
\end{scope}
\begin{scope}
%\path[clip] (301.12, 18.07) rectangle (522.75,245.72);
%\definecolor{fillColor}{RGB}{204,204,230}
\definecolor{fillColor}{RGB}{225,225,225}
  
\path[fill=fillColor] (309.33, 26.50) --
	(309.33, 26.50) --
	(310.99, 26.50) --
	(310.99, 26.50) --
	(312.64, 26.50) --
	(312.64, 26.50) --
	(314.30, 26.50) --
	(314.30, 26.50) --
	(315.95, 26.50) --
	(315.95, 26.50) --
	(317.61, 26.50) --
	(317.61, 26.50) --
	(319.26, 26.50) --
	(319.26, 26.50) --
	(320.92, 26.50) --
	(320.92, 26.50) --
	(322.57, 26.50) --
	(322.57, 26.50) --
	(324.23, 26.50) --
	(324.23, 26.50) --
	(325.88, 26.50) --
	(325.88, 26.50) --
	(327.54, 26.50) --
	(327.54, 26.71) --
	(329.19, 26.71) --
	(329.19, 26.82) --
	(330.85, 26.82) --
	(330.85, 27.87) --
	(332.50, 27.87) --
	(332.50, 28.92) --
	(334.16, 28.92) --
	(334.16, 31.87) --
	(335.81, 31.87) --
	(335.81, 33.56) --
	(337.47, 33.56) --
	(337.47, 37.57) --
	(339.12, 37.57) --
	(339.12, 41.36) --
	(340.78, 41.36) --
	(340.78, 46.63) --
	(342.43, 46.63) --
	(342.43, 55.48) --
	(344.09, 55.48) --
	(344.09, 62.44) --
	(345.74, 62.44) --
	(345.74, 66.55) --
	(347.40, 66.55) --
	(347.40, 72.45) --
	(349.05, 72.45) --
	(349.05, 82.25) --
	(350.71, 82.25) --
	(350.71, 87.94) --
	(352.36, 87.94) --
	(352.36, 92.37) --
	(354.02, 92.37) --
	(354.02,105.86) --
	(355.67,105.86) --
	(355.67,111.66) --
	(357.33,111.66) --
	(357.33,113.77) --
	(358.98,113.77) --
	(358.98,120.72) --
	(360.64,120.72) --
	(360.64,130.84) --
	(362.29,130.84) --
	(362.29,133.68) --
	(363.95,133.68) --
	(363.95,133.58) --
	(365.60,133.58) --
	(365.60,143.70) --
	(367.26,143.70) --
	(367.26,146.75) --
	(368.91,146.75) --
	(368.91,148.76) --
	(370.57,148.76) --
	(370.57,155.82) --
	(372.22,155.82) --
	(372.22,161.09) --
	(373.88,161.09) --
	(373.88,164.88) --
	(375.53,164.88) --
	(375.53,164.04) --
	(377.19,164.04) --
	(377.19,165.93) --
	(378.84,165.93) --
	(378.84,175.21) --
	(380.50,175.21) --
	(380.50,172.05) --
	(382.15,172.05) --
	(382.15,173.21) --
	(383.81,173.21) --
	(383.81,172.26) --
	(385.46,172.26) --
	(385.46,172.15) --
	(387.12,172.15) --
	(387.12,175.00) --
	(388.77,175.00) --
	(388.77,186.07) --
	(390.42,186.07) --
	(390.42,186.28) --
	(392.08,186.28) --
	(392.08,179.53) --
	(393.73,179.53) --
	(393.73,181.95) --
	(395.39,181.95) --
	(395.39,182.69) --
	(397.04,182.69) --
	(397.04,188.49) --
	(398.70,188.49) --
	(398.70,181.01) --
	(400.35,181.01) --
	(400.35,183.85) --
	(402.01,183.85) --
	(402.01,190.70) --
	(403.66,190.70) --
	(403.66,186.91) --
	(405.32,186.91) --
	(405.32,187.12) --
	(406.97,187.12) --
	(406.97,190.07) --
	(408.63,190.07) --
	(408.63,182.48) --
	(410.28,182.48) --
	(410.28,200.19) --
	(411.94,200.19) --
	(411.94,185.33) --
	(413.59,185.33) --
	(413.59,187.65) --
	(415.25,187.65) --
	(415.25,186.80) --
	(416.90,186.80) --
	(416.90,192.60) --
	(418.56,192.60) --
	(418.56,192.70) --
	(420.21,192.70) --
	(420.21,192.49) --
	(421.87,192.49) --
	(421.87,183.75) --
	(423.52,183.75) --
	(423.52,190.39) --
	(425.18,190.39) --
	(425.18,182.38) --
	(426.83,182.38) --
	(426.83,174.68) --
	(428.49,174.68) --
	(428.49,184.27) --
	(430.14,184.27) --
	(430.14,180.58) --
	(431.80,180.58) --
	(431.80,181.95) --
	(433.45,181.95) --
	(433.45,179.11) --
	(435.11,179.11) --
	(435.11,173.84) --
	(436.76,173.84) --
	(436.76,171.20) --
	(438.42,171.20) --
	(438.42,173.00) --
	(440.07,173.00) --
	(440.07,176.90) --
	(441.73,176.90) --
	(441.73,167.41) --
	(443.38,167.41) --
	(443.38,166.46) --
	(445.04,166.46) --
	(445.04,166.99) --
	(446.69,166.99) --
	(446.69,157.61) --
	(448.35,157.61) --
	(448.35,162.04) --
	(450.00,162.04) --
	(450.00,155.08) --
	(451.66,155.08) --
	(451.66,154.13) --
	(453.31,154.13) --
	(453.31,155.82) --
	(454.97,155.82) --
	(454.97,154.87) --
	(456.62,154.87) --
	(456.62,147.17) --
	(458.28,147.17) --
	(458.28,146.86) --
	(459.93,146.86) --
	(459.93,140.43) --
	(461.59,140.43) --
	(461.59,127.68) --
	(463.24,127.68) --
	(463.24,127.15) --
	(464.90,127.15) --
	(464.90,121.77) --
	(466.55,121.77) --
	(466.55,107.44) --
	(468.21,107.44) --
	(468.21,111.55) --
	(469.86,111.55) --
	(469.86,107.65) --
	(471.52,107.65) --
	(471.52, 96.27) --
	(473.17, 96.27) --
	(473.17, 91.95) --
	(474.83, 91.95) --
	(474.83, 82.67) --
	(476.48, 82.67) --
	(476.48, 76.03) --
	(478.14, 76.03) --
	(478.14, 68.87) --
	(479.79, 68.87) --
	(479.79, 64.97) --
	(481.45, 64.97) --
	(481.45, 52.22) --
	(483.10, 52.22) --
	(483.10, 46.21) --
	(484.76, 46.21) --
	(484.76, 42.31) --
	(486.41, 42.31) --
	(486.41, 37.35) --
	(488.07, 37.35) --
	(488.07, 33.98) --
	(489.72, 33.98) --
	(489.72, 30.19) --
	(491.38, 30.19) --
	(491.38, 27.97) --
	(493.03, 27.97) --
	(493.03, 27.34) --
	(494.69, 27.34) --
	(494.69, 26.92) --
	(496.34, 26.92) --
	(496.34, 26.71) --
	(498.00, 26.71) --
	(498.00, 26.50) --
	(499.65, 26.50) --
	(499.65, 26.50) --
	(501.31, 26.50) --
	(501.31, 26.50) --
	(502.96, 26.50) --
	(502.96, 26.50) --
	(504.61, 26.50) --
	(504.61, 26.50) --
	(506.27, 26.50) --
	(506.27, 26.50) --
	(507.92, 26.50) --
	(507.92, 26.50) --
	(509.58, 26.50) --
	(509.58, 26.50) --
	(511.23, 26.50) --
	(511.23, 26.50) --
	(512.89, 26.50) --
	(512.89, 26.50) --
	(514.54, 26.50) --
	(514.54, 26.50) --
	(514.54, 26.50) --
	cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (794.97,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68, 18.07) -- (514.54, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (307.68, 18.07) -- (307.68, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (411.11, 18.07) -- (411.11, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (514.54, 18.07) -- (514.54, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (307.68,  -5.0) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (411.11,  -5.0) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (514.54,  -5.0) {1.0};
\end{scope}
\begin{scope}
%\path[clip] (301.12, 18.07) rectangle (522.75,245.72);
%\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{drawColor}{RGB}{0,0,0}
  
\path[draw=drawColor,line width= 0.85pt,line join=round,line cap=round] (309.33, 26.50) --
	(310.99, 26.50) --
	(310.99, 26.50) --
	(312.64, 26.50) --
	(312.64, 26.50) --
	(314.30, 26.50) --
	(314.30, 26.50) --
	(315.95, 26.50) --
	(315.95, 26.50) --
	(317.61, 26.50) --
	(317.61, 26.50) --
	(319.26, 26.50) --
	(319.26, 26.50) --
	(320.92, 26.50) --
	(320.92, 26.50) --
	(322.57, 26.50) --
	(322.57, 26.50) --
	(324.23, 26.50) --
	(324.23, 26.50) --
	(325.88, 26.50) --
	(325.88, 26.50) --
	(327.54, 26.50) --
	(327.54, 26.71) --
	(329.19, 26.71) --
	(329.19, 26.82) --
	(330.85, 26.82) --
	(330.85, 27.87) --
	(332.50, 27.87) --
	(332.50, 28.92) --
	(334.16, 28.92) --
	(334.16, 31.87) --
	(335.81, 31.87) --
	(335.81, 33.56) --
	(337.47, 33.56) --
	(337.47, 37.57) --
	(339.12, 37.57) --
	(339.12, 41.36) --
	(340.78, 41.36) --
	(340.78, 46.63) --
	(342.43, 46.63) --
	(342.43, 55.48) --
	(344.09, 55.48) --
	(344.09, 62.44) --
	(345.74, 62.44) --
	(345.74, 66.55) --
	(347.40, 66.55) --
	(347.40, 72.45) --
	(349.05, 72.45) --
	(349.05, 82.25) --
	(350.71, 82.25) --
	(350.71, 87.94) --
	(352.36, 87.94) --
	(352.36, 92.37) --
	(354.02, 92.37) --
	(354.02,105.86) --
	(355.67,105.86) --
	(355.67,111.66) --
	(357.33,111.66) --
	(357.33,113.77) --
	(358.98,113.77) --
	(358.98,120.72) --
	(360.64,120.72) --
	(360.64,130.84) --
	(362.29,130.84) --
	(362.29,133.68) --
	(363.95,133.68) --
	(363.95,133.58) --
	(365.60,133.58) --
	(365.60,143.70) --
	(367.26,143.70) --
	(367.26,146.75) --
	(368.91,146.75) --
	(368.91,148.76) --
	(370.57,148.76) --
	(370.57,155.82) --
	(372.22,155.82) --
	(372.22,161.09) --
	(373.88,161.09) --
	(373.88,164.88) --
	(375.53,164.88) --
	(375.53,164.04) --
	(377.19,164.04) --
	(377.19,165.93) --
	(378.84,165.93) --
	(378.84,175.21) --
	(380.50,175.21) --
	(380.50,172.05) --
	(382.15,172.05) --
	(382.15,173.21) --
	(383.81,173.21) --
	(383.81,172.26) --
	(385.46,172.26) --
	(385.46,172.15) --
	(387.12,172.15) --
	(387.12,175.00) --
	(388.77,175.00) --
	(388.77,186.07) --
	(390.42,186.07) --
	(390.42,186.28) --
	(392.08,186.28) --
	(392.08,179.53) --
	(393.73,179.53) --
	(393.73,181.95) --
	(395.39,181.95) --
	(395.39,182.69) --
	(397.04,182.69) --
	(397.04,188.49) --
	(398.70,188.49) --
	(398.70,181.01) --
	(400.35,181.01) --
	(400.35,183.85) --
	(402.01,183.85) --
	(402.01,190.70) --
	(403.66,190.70) --
	(403.66,186.91) --
	(405.32,186.91) --
	(405.32,187.12) --
	(406.97,187.12) --
	(406.97,190.07) --
	(408.63,190.07) --
	(408.63,182.48) --
	(410.28,182.48) --
	(410.28,200.19) --
	(411.94,200.19) --
	(411.94,185.33) --
	(413.59,185.33) --
	(413.59,187.65) --
	(415.25,187.65) --
	(415.25,186.80) --
	(416.90,186.80) --
	(416.90,192.60) --
	(418.56,192.60) --
	(418.56,192.70) --
	(420.21,192.70) --
	(420.21,192.49) --
	(421.87,192.49) --
	(421.87,183.75) --
	(423.52,183.75) --
	(423.52,190.39) --
	(425.18,190.39) --
	(425.18,182.38) --
	(426.83,182.38) --
	(426.83,174.68) --
	(428.49,174.68) --
	(428.49,184.27) --
	(430.14,184.27) --
	(430.14,180.58) --
	(431.80,180.58) --
	(431.80,181.95) --
	(433.45,181.95) --
	(433.45,179.11) --
	(435.11,179.11) --
	(435.11,173.84) --
	(436.76,173.84) --
	(436.76,171.20) --
	(438.42,171.20) --
	(438.42,173.00) --
	(440.07,173.00) --
	(440.07,176.90) --
	(441.73,176.90) --
	(441.73,167.41) --
	(443.38,167.41) --
	(443.38,166.46) --
	(445.04,166.46) --
	(445.04,166.99) --
	(446.69,166.99) --
	(446.69,157.61) --
	(448.35,157.61) --
	(448.35,162.04) --
	(450.00,162.04) --
	(450.00,155.08) --
	(451.66,155.08) --
	(451.66,154.13) --
	(453.31,154.13) --
	(453.31,155.82) --
	(454.97,155.82) --
	(454.97,154.87) --
	(456.62,154.87) --
	(456.62,147.17) --
	(458.28,147.17) --
	(458.28,146.86) --
	(459.93,146.86) --
	(459.93,140.43) --
	(461.59,140.43) --
	(461.59,127.68) --
	(463.24,127.68) --
	(463.24,127.15) --
	(464.90,127.15) --
	(464.90,121.77) --
	(466.55,121.77) --
	(466.55,107.44) --
	(468.21,107.44) --
	(468.21,111.55) --
	(469.86,111.55) --
	(469.86,107.65) --
	(471.52,107.65) --
	(471.52, 96.27) --
	(473.17, 96.27) --
	(473.17, 91.95) --
	(474.83, 91.95) --
	(474.83, 82.67) --
	(476.48, 82.67) --
	(476.48, 76.03) --
	(478.14, 76.03) --
	(478.14, 68.87) --
	(479.79, 68.87) --
	(479.79, 64.97) --
	(481.45, 64.97) --
	(481.45, 52.22) --
	(483.10, 52.22) --
	(483.10, 46.21) --
	(484.76, 46.21) --
	(484.76, 42.31) --
	(486.41, 42.31) --
	(486.41, 37.35) --
	(488.07, 37.35) --
	(488.07, 33.98) --
	(489.72, 33.98) --
	(489.72, 30.19) --
	(491.38, 30.19) --
	(491.38, 27.97) --
	(493.03, 27.97) --
	(493.03, 27.34) --
	(494.69, 27.34) --
	(494.69, 26.92) --
	(496.34, 26.92) --
	(496.34, 26.71) --
	(498.00, 26.71) --
	(498.00, 26.50) --
	(499.65, 26.50) --
	(499.65, 26.50) --
	(501.31, 26.50) --
	(501.31, 26.50) --
	(502.96, 26.50) --
	(502.96, 26.50) --
	(504.61, 26.50) --
	(504.61, 26.50) --
	(506.27, 26.50) --
	(506.27, 26.50) --
	(507.92, 26.50) --
	(507.92, 26.50) --
	(509.58, 26.50) --
	(509.58, 26.50) --
	(511.23, 26.50) --
	(511.23, 26.50) --
	(512.89, 26.50) --
	(512.89, 26.50) --
	(514.54, 26.50) --
	(514.54, 26.50);
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (794.97,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.11, 26.50) -- (566.11,202.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.11, 26.50) -- (562.15, 26.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.11, 70.41) -- (562.15, 70.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.11,114.33) -- (562.15,114.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.11,158.24) -- (562.15,158.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.11,202.16) -- (562.15,202.16);

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (553.61, 22.50) {0};

%\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (553.61, 66.41) {1};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (553.61,110.33) {2};

%\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (553.61,154.24) {3};

\node[text=drawColor,rotate= 0.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (553.61,198.16) {4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (566.11, 18.07) --
	(787.74, 18.07) --
	(787.74,245.72) --
	(566.11,245.72) --
	(566.11, 18.07);
\end{scope}
\begin{scope}
%\path[clip] (529.98,  0.00) rectangle (794.97,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

%\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (540.77,131.89) {y};
\end{scope}
\begin{scope}
%\path[clip] (566.11, 18.07) rectangle (787.74,245.72);
%\definecolor{fillColor}{RGB}{204,204,230}
\definecolor{fillColor}{RGB}{225,225,225}
  
\path[fill=fillColor] (574.32, 26.50) --
	(574.32, 26.50) --
	(575.98, 26.50) --
	(575.98, 26.50) --
	(577.63, 26.50) --
	(577.63, 26.50) --
	(579.29, 26.50) --
	(579.29, 26.50) --
	(580.94, 26.50) --
	(580.94, 26.50) --
	(582.60, 26.50) --
	(582.60, 26.50) --
	(584.25, 26.50) --
	(584.25, 26.50) --
	(585.91, 26.50) --
	(585.91, 26.50) --
	(587.56, 26.50) --
	(587.56, 26.50) --
	(589.22, 26.50) --
	(589.22, 26.50) --
	(590.87, 26.50) --
	(590.87, 26.50) --
	(592.53, 26.50) --
	(592.53, 26.50) --
	(594.18, 26.50) --
	(594.18, 26.50) --
	(595.84, 26.50) --
	(595.84, 26.50) --
	(597.49, 26.50) --
	(597.49, 26.50) --
	(599.15, 26.50) --
	(599.15, 26.50) --
	(600.80, 26.50) --
	(600.80, 26.50) --
	(602.46, 26.50) --
	(602.46, 26.50) --
	(604.11, 26.50) --
	(604.11, 26.50) --
	(605.77, 26.50) --
	(605.77, 26.50) --
	(607.42, 26.50) --
	(607.42, 26.50) --
	(609.08, 26.50) --
	(609.08, 26.50) --
	(610.73, 26.50) --
	(610.73, 26.50) --
	(612.39, 26.50) --
	(612.39, 26.50) --
	(614.04, 26.50) --
	(614.04, 26.50) --
	(615.70, 26.50) --
	(615.70, 26.50) --
	(617.35, 26.50) --
	(617.35, 26.50) --
	(619.01, 26.50) --
	(619.01, 26.50) --
	(620.66, 26.50) --
	(620.66, 26.50) --
	(622.32, 26.50) --
	(622.32, 26.50) --
	(623.97, 26.50) --
	(623.97, 26.50) --
	(625.63, 26.50) --
	(625.63, 26.50) --
	(627.28, 26.50) --
	(627.28, 26.50) --
	(628.94, 26.50) --
	(628.94, 26.50) --
	(630.59, 26.50) --
	(630.59, 26.50) --
	(632.25, 26.50) --
	(632.25, 26.50) --
	(633.90, 26.50) --
	(633.90, 26.50) --
	(635.56, 26.50) --
	(635.56, 26.50) --
	(637.21, 26.50) --
	(637.21, 26.50) --
	(638.87, 26.50) --
	(638.87, 26.50) --
	(640.52, 26.50) --
	(640.52, 26.55) --
	(642.18, 26.55) --
	(642.18, 26.99) --
	(643.83, 26.99) --
	(643.83, 29.68) --
	(645.49, 29.68) --
	(645.49, 36.60) --
	(647.14, 36.60) --
	(647.14, 50.21) --
	(648.80, 50.21) --
	(648.80, 68.77) --
	(650.45, 68.77) --
	(650.45, 92.48) --
	(652.11, 92.48) --
	(652.11,116.25) --
	(653.76,116.25) --
	(653.76,129.59) --
	(655.41,129.59) --
	(655.41,153.14) --
	(657.07,153.14) --
	(657.07,168.07) --
	(658.72,168.07) --
	(658.72,182.12) --
	(660.38,182.12) --
	(660.38,184.97) --
	(662.03,184.97) --
	(662.03,194.91) --
	(663.69,194.91) --
	(663.69,203.91) --
	(665.34,203.91) --
	(665.34,216.65) --
	(667.00,216.65) --
	(667.00,214.84) --
	(668.65,214.84) --
	(668.65,221.31) --
	(670.31,221.31) --
	(670.31,224.72) --
	(671.96,224.72) --
	(671.96,225.43) --
	(673.62,225.43) --
	(673.62,227.95) --
	(675.27,227.95) --
	(675.27,228.34) --
	(676.93,228.34) --
	(676.93,231.80) --
	(678.58,231.80) --
	(678.58,230.10) --
	(680.24,230.10) --
	(680.24,232.62) --
	(681.89,232.62) --
	(681.89,226.03) --
	(683.55,226.03) --
	(683.55,226.69) --
	(685.20,226.69) --
	(685.20,218.02) --
	(686.86,218.02) --
	(686.86,213.85) --
	(688.51,213.85) --
	(688.51,207.75) --
	(690.17,207.75) --
	(690.17,205.34) --
	(691.82,205.34) --
	(691.82,195.24) --
	(693.48,195.24) --
	(693.48,189.75) --
	(695.13,189.75) --
	(695.13,182.23) --
	(696.79,182.23) --
	(696.79,168.34) --
	(698.44,168.34) --
	(698.44,151.71) --
	(700.10,151.71) --
	(700.10,132.22) --
	(701.75,132.22) --
	(701.75,115.26) --
	(703.41,115.26) --
	(703.41, 92.86) --
	(705.06, 92.86) --
	(705.06, 70.36) --
	(706.72, 70.36) --
	(706.72, 49.83) --
	(708.37, 49.83) --
	(708.37, 35.50) --
	(710.03, 35.50) --
	(710.03, 29.08) --
	(711.68, 29.08) --
	(711.68, 27.05) --
	(713.34, 27.05) --
	(713.34, 26.61) --
	(714.99, 26.61) --
	(714.99, 26.50) --
	(716.65, 26.50) --
	(716.65, 26.50) --
	(718.30, 26.50) --
	(718.30, 26.50) --
	(719.96, 26.50) --
	(719.96, 26.50) --
	(721.61, 26.50) --
	(721.61, 26.50) --
	(723.27, 26.50) --
	(723.27, 26.50) --
	(724.92, 26.50) --
	(724.92, 26.50) --
	(726.58, 26.50) --
	(726.58, 26.50) --
	(728.23, 26.50) --
	(728.23, 26.50) --
	(729.89, 26.50) --
	(729.89, 26.50) --
	(731.54, 26.50) --
	(731.54, 26.50) --
	(733.20, 26.50) --
	(733.20, 26.50) --
	(734.85, 26.50) --
	(734.85, 26.50) --
	(736.51, 26.50) --
	(736.51, 26.50) --
	(738.16, 26.50) --
	(738.16, 26.50) --
	(739.82, 26.50) --
	(739.82, 26.50) --
	(741.47, 26.50) --
	(741.47, 26.50) --
	(743.13, 26.50) --
	(743.13, 26.50) --
	(744.78, 26.50) --
	(744.78, 26.50) --
	(746.44, 26.50) --
	(746.44, 26.50) --
	(748.09, 26.50) --
	(748.09, 26.50) --
	(749.75, 26.50) --
	(749.75, 26.50) --
	(751.40, 26.50) --
	(751.40, 26.50) --
	(753.06, 26.50) --
	(753.06, 26.50) --
	(754.71, 26.50) --
	(754.71, 26.50) --
	(756.37, 26.50) --
	(756.37, 26.50) --
	(758.02, 26.50) --
	(758.02, 26.50) --
	(759.68, 26.50) --
	(759.68, 26.50) --
	(761.33, 26.50) --
	(761.33, 26.50) --
	(762.99, 26.50) --
	(762.99, 26.50) --
	(764.64, 26.50) --
	(764.64, 26.50) --
	(766.30, 26.50) --
	(766.30, 26.50) --
	(767.95, 26.50) --
	(767.95, 26.50) --
	(769.60, 26.50) --
	(769.60, 26.50) --
	(771.26, 26.50) --
	(771.26, 26.50) --
	(772.91, 26.50) --
	(772.91, 26.50) --
	(774.57, 26.50) --
	(774.57, 26.50) --
	(776.22, 26.50) --
	(776.22, 26.50) --
	(777.88, 26.50) --
	(777.88, 26.50) --
	(779.53, 26.50) --
	(779.53, 26.50) --
	(779.53, 26.50) --
	cycle;
\end{scope}
\begin{scope}
%\path[clip] (  0.00,  0.00) rectangle (794.97,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.67, 18.07) -- (779.53, 18.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (572.67, 18.07) -- (572.67, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (676.10, 18.07) -- (676.10, 14.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (779.53, 18.07) -- (779.53, 14.11);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (572.67,  -5.0) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (676.10,  -5.0) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (779.53,  -5.0) {1.0};
\end{scope}
\begin{scope}
\path[clip] (566.11, 18.07) rectangle (787.74,245.72);
%\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.85pt,line join=round,line cap=round] (574.32, 26.50) --
	(575.98, 26.50) --
	(575.98, 26.50) --
	(577.63, 26.50) --
	(577.63, 26.50) --
	(579.29, 26.50) --
	(579.29, 26.50) --
	(580.94, 26.50) --
	(580.94, 26.50) --
	(582.60, 26.50) --
	(582.60, 26.50) --
	(584.25, 26.50) --
	(584.25, 26.50) --
	(585.91, 26.50) --
	(585.91, 26.50) --
	(587.56, 26.50) --
	(587.56, 26.50) --
	(589.22, 26.50) --
	(589.22, 26.50) --
	(590.87, 26.50) --
	(590.87, 26.50) --
	(592.53, 26.50) --
	(592.53, 26.50) --
	(594.18, 26.50) --
	(594.18, 26.50) --
	(595.84, 26.50) --
	(595.84, 26.50) --
	(597.49, 26.50) --
	(597.49, 26.50) --
	(599.15, 26.50) --
	(599.15, 26.50) --
	(600.80, 26.50) --
	(600.80, 26.50) --
	(602.46, 26.50) --
	(602.46, 26.50) --
	(604.11, 26.50) --
	(604.11, 26.50) --
	(605.77, 26.50) --
	(605.77, 26.50) --
	(607.42, 26.50) --
	(607.42, 26.50) --
	(609.08, 26.50) --
	(609.08, 26.50) --
	(610.73, 26.50) --
	(610.73, 26.50) --
	(612.39, 26.50) --
	(612.39, 26.50) --
	(614.04, 26.50) --
	(614.04, 26.50) --
	(615.70, 26.50) --
	(615.70, 26.50) --
	(617.35, 26.50) --
	(617.35, 26.50) --
	(619.01, 26.50) --
	(619.01, 26.50) --
	(620.66, 26.50) --
	(620.66, 26.50) --
	(622.32, 26.50) --
	(622.32, 26.50) --
	(623.97, 26.50) --
	(623.97, 26.50) --
	(625.63, 26.50) --
	(625.63, 26.50) --
	(627.28, 26.50) --
	(627.28, 26.50) --
	(628.94, 26.50) --
	(628.94, 26.50) --
	(630.59, 26.50) --
	(630.59, 26.50) --
	(632.25, 26.50) --
	(632.25, 26.50) --
	(633.90, 26.50) --
	(633.90, 26.50) --
	(635.56, 26.50) --
	(635.56, 26.50) --
	(637.21, 26.50) --
	(637.21, 26.50) --
	(638.87, 26.50) --
	(638.87, 26.50) --
	(640.52, 26.50) --
	(640.52, 26.55) --
	(642.18, 26.55) --
	(642.18, 26.99) --
	(643.83, 26.99) --
	(643.83, 29.68) --
	(645.49, 29.68) --
	(645.49, 36.60) --
	(647.14, 36.60) --
	(647.14, 50.21) --
	(648.80, 50.21) --
	(648.80, 68.77) --
	(650.45, 68.77) --
	(650.45, 92.48) --
	(652.11, 92.48) --
	(652.11,116.25) --
	(653.76,116.25) --
	(653.76,129.59) --
	(655.41,129.59) --
	(655.41,153.14) --
	(657.07,153.14) --
	(657.07,168.07) --
	(658.72,168.07) --
	(658.72,182.12) --
	(660.38,182.12) --
	(660.38,184.97) --
	(662.03,184.97) --
	(662.03,194.91) --
	(663.69,194.91) --
	(663.69,203.91) --
	(665.34,203.91) --
	(665.34,216.65) --
	(667.00,216.65) --
	(667.00,214.84) --
	(668.65,214.84) --
	(668.65,221.31) --
	(670.31,221.31) --
	(670.31,224.72) --
	(671.96,224.72) --
	(671.96,225.43) --
	(673.62,225.43) --
	(673.62,227.95) --
	(675.27,227.95) --
	(675.27,228.34) --
	(676.93,228.34) --
	(676.93,231.80) --
	(678.58,231.80) --
	(678.58,230.10) --
	(680.24,230.10) --
	(680.24,232.62) --
	(681.89,232.62) --
	(681.89,226.03) --
	(683.55,226.03) --
	(683.55,226.69) --
	(685.20,226.69) --
	(685.20,218.02) --
	(686.86,218.02) --
	(686.86,213.85) --
	(688.51,213.85) --
	(688.51,207.75) --
	(690.17,207.75) --
	(690.17,205.34) --
	(691.82,205.34) --
	(691.82,195.24) --
	(693.48,195.24) --
	(693.48,189.75) --
	(695.13,189.75) --
	(695.13,182.23) --
	(696.79,182.23) --
	(696.79,168.34) --
	(698.44,168.34) --
	(698.44,151.71) --
	(700.10,151.71) --
	(700.10,132.22) --
	(701.75,132.22) --
	(701.75,115.26) --
	(703.41,115.26) --
	(703.41, 92.86) --
	(705.06, 92.86) --
	(705.06, 70.36) --
	(706.72, 70.36) --
	(706.72, 49.83) --
	(708.37, 49.83) --
	(708.37, 35.50) --
	(710.03, 35.50) --
	(710.03, 29.08) --
	(711.68, 29.08) --
	(711.68, 27.05) --
	(713.34, 27.05) --
	(713.34, 26.61) --
	(714.99, 26.61) --
	(714.99, 26.50) --
	(716.65, 26.50) --
	(716.65, 26.50) --
	(718.30, 26.50) --
	(718.30, 26.50) --
	(719.96, 26.50) --
	(719.96, 26.50) --
	(721.61, 26.50) --
	(721.61, 26.50) --
	(723.27, 26.50) --
	(723.27, 26.50) --
	(724.92, 26.50) --
	(724.92, 26.50) --
	(726.58, 26.50) --
	(726.58, 26.50) --
	(728.23, 26.50) --
	(728.23, 26.50) --
	(729.89, 26.50) --
	(729.89, 26.50) --
	(731.54, 26.50) --
	(731.54, 26.50) --
	(733.20, 26.50) --
	(733.20, 26.50) --
	(734.85, 26.50) --
	(734.85, 26.50) --
	(736.51, 26.50) --
	(736.51, 26.50) --
	(738.16, 26.50) --
	(738.16, 26.50) --
	(739.82, 26.50) --
	(739.82, 26.50) --
	(741.47, 26.50) --
	(741.47, 26.50) --
	(743.13, 26.50) --
	(743.13, 26.50) --
	(744.78, 26.50) --
	(744.78, 26.50) --
	(746.44, 26.50) --
	(746.44, 26.50) --
	(748.09, 26.50) --
	(748.09, 26.50) --
	(749.75, 26.50) --
	(749.75, 26.50) --
	(751.40, 26.50) --
	(751.40, 26.50) --
	(753.06, 26.50) --
	(753.06, 26.50) --
	(754.71, 26.50) --
	(754.71, 26.50) --
	(756.37, 26.50) --
	(756.37, 26.50) --
	(758.02, 26.50) --
	(758.02, 26.50) --
	(759.68, 26.50) --
	(759.68, 26.50) --
	(761.33, 26.50) --
	(761.33, 26.50) --
	(762.99, 26.50) --
	(762.99, 26.50) --
	(764.64, 26.50) --
	(764.64, 26.50) --
	(766.30, 26.50) --
	(766.30, 26.50) --
	(767.95, 26.50) --
	(767.95, 26.50) --
	(769.60, 26.50) --
	(769.60, 26.50) --
	(771.26, 26.50) --
	(771.26, 26.50) --
	(772.91, 26.50) --
	(772.91, 26.50) --
	(774.57, 26.50) --
	(774.57, 26.50) --
	(776.22, 26.50) --
	(776.22, 26.50) --
	(777.88, 26.50) --
	(777.88, 26.50) --
	(779.53, 26.50) --
	(779.53, 26.50);
\end{scope}
\end{tikzpicture}

%\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-engine: xetex
%%% TeX-master: "../pf-mix"
%%% End:

